Large-Scale Representation Learning on Graphs via Bootstrapping

Self-supervised learning provides a promising path towards eliminating the need for costly label information in representation learning on graphs. However, to achieve state-of-the-art performance, methods often need large numbers of negative examples and rely on complex augmentations. This can be prohibitively expensive, especially for large graphs. To address these challenges, we introduce Bootstrapped Graph Latents (BGRL) - a graph representation learning method that learns by predicting alternative augmentations of the input. BGRL uses only simple augmentations and alleviates the need for contrasting with negative examples, and is thus scalable by design. BGRL outperforms or matches prior methods on several established benchmarks, while achieving a 2-10x reduction in memory costs. Furthermore, we show that BGRL can be scaled up to extremely large graphs with hundreds of millions of nodes in the semi-supervised regime - achieving state-of-the-art performance and improving over supervised baselines where representations are shaped only through label information. In particular, our solution centered on BGRL constituted one of the winning entries to the Open Graph Benchmark - Large Scale Challenge at KDD Cup 2021, on a graph orders of magnitudes larger than all previously available benchmarks, thus demonstrating the scalability and effectiveness of our approach.

==> tikz/bgrl.tex <==
\begin{tikzpicture}
    % Original graph
    \node[circle, thick, draw] (o0) {$\vec{x}$};
	\node[circle, thick, draw, above right=0.1em and 3em of o0] (o1) {};
	\node[circle, thick, draw, above right=0.8em and 0.5em of o0] (o2) {};
	\node[circle, thick, draw, left=of o0] (o3) {};
	\node[circle, thick, draw, below left=0.8em and 1.5em of o0] (o4) {};
	\node[circle, thick, draw, below right=0.8em and 3.3em of o0] (o5) {};
	
	\draw[-, thick] (o5) -- (o1);
	\draw[-, thick] (o0) -- (o2);
	\draw[-, thick] (o0) -- (o3);
	\draw[-, thick] (o0) -- (o4);
	\draw[-, thick] (o0) -- (o5);
	\draw[-, thick] (o4) -- (o3);
	\draw[-, thick] (o5) -- (o2);
	
	\node[rectangle, draw, dashed, minimum width=11em, minimum height=5.5em, below=0mm of o0.center, anchor=center] (oR) {};
	\node[above=0em of oR] (l1) {$({\bf X}, {\bf A})$};

    % First corruption
	\node[circle, thick, draw, above right = 2em and 14em of o0] (0) {$\vec{\widetilde{x}}_1$};
	\node[circle, thick, draw, above right=0.1em and 3em of 0] (1) {};
	\node[circle, thick, draw, above right=0.8em and 0.5em of 0] (2) {};
	\node[circle, thick, draw, left=of 0] (3) {};
	\node[circle, thick, draw, below left=0.8em and 1.5em of 0] (4) {};
	\node[circle, thick, draw, below right=0.8em and 3.3em of 0] (5) {};

	
	\draw[-, thick] (0) -- (1);
	\draw[-, thick] (0) -- (2);
	\draw[-, thick] (0) -- (3);
	\draw[-, thick] (4) -- (3);
	
	\node[rectangle, draw, dashed, minimum width=11em, minimum height=5.5em, below=0mm of 0.center, anchor=center] (RR) {};
	\node[above=0em of RR] (l1) {$({\bf \widetilde{X}_1}, {\bf \widetilde{A}_1})$};
	
    % Second corruption
	\node[circle, thick, draw, below=3.7em of 0] (00) {$\vec{\widetilde{x}}_2$};
	\node[circle, thick, draw, above right=0.1em and 3em of 00] (01) {};
	\node[circle, thick, draw, above right=0.8em and 0.5em of 00] (02) {};
	\node[circle, thick, draw, below left=0.8em and 1.5em of 00] (03) {};
	\node[circle, thick, draw, below right=0.8em and 3.3em of 00] (04) {};
	\node[circle, thick, draw, left=of 00] (05) {};
	
	\draw[-, thick] (00) -- (01);
	\draw[-, thick] (00) -- (02);
	\draw[-, thick] (00) -- (03);
	\draw[-, thick] (00) -- (04);
	\draw[-, thick] (03) -- (05);
	
	\node[rectangle, draw, dashed, minimum width=11em, minimum height=5.5em, below=0mm of 00.center, anchor=center] (RR2) {};
	\node[below=0em of RR2] (l2) {$({\bf \widetilde{X}_2}, {\bf \widetilde{A}_2})$};
	
	% Connecting the original graph and the corruptions
	\draw[very thick] (oR.east) edge[decoration={snake, pre length=0.01mm, segment length=2mm, amplitude=0.3mm, post length=1.5mm}, decorate,-stealth] node[above=0.19em] (CC) {$\mathcal{T}_1$} (RR.west);
	\draw[very thick] (oR.east) edge[decoration={snake, pre length=0.01mm, segment length=2mm, amplitude=0.3mm, post length=1.5mm}, decorate,-stealth] node[below] (CC) {$\mathcal{T}_2$} (RR2.west);
	
	% Online representation
	\node[rectangle, thick, draw, minimum width=2em, minimum height=2em, right=13em of 0] (0) {$\vec{\widetilde{h}}_1$};
	\node[rectangle, thick, draw, above right=0.1em and 3em of 0] (1) {};
	\node[rectangle, thick, draw, above right= 0.8em and 0.5em of 0] (2) {};
	\node[rectangle, thick, draw, left=of 0] (3) {};
	\node[rectangle, thick, draw, below left=0.8em and 1.5em of 0] (4) {};
	\node[rectangle, thick, draw, below right=0.8em and 3.3em of 0] (5) {};
	
	\draw[-, thick] (0) -- (1);
	\draw[-, thick] (0) -- (2);
	\draw[-, thick] (0) -- (3);
	\draw[-, thick] (4) -- (3);
	
	\node[rectangle, draw, dashed, minimum width=11em, minimum height=5.5em, below=0mm of 0.center, anchor=center] (AA) {};
	\node[above=0em of AA] (l1) {$({\bf \widetilde{H}_1}, {\bf \widetilde{A}_1})$};
	
	% Target representation
	\node[rectangle, thick, draw, minimum width=2em, minimum height=2em, below=4.1em of 0] (00) {$\vec{\widetilde{h}}_2$};
	\node[rectangle, thick, draw, above right=0.1em and 3em of 00] (01) {};
	\node[rectangle, thick, draw, above right=0.8em and .5em of 00] (02) {};
	\node[rectangle, thick, draw, below left=0.8em and 1.5em of 00] (03) {};
	\node[rectangle, thick, draw, below right=0.8em and 3.3em of 00] (04) {};
	\node[rectangle, thick, draw, left=of 00] (05) {};
	
	\draw[-, thick] (00) -- (01);
	\draw[-, thick] (00) -- (02);
	\draw[-, thick] (00) -- (03);
	\draw[-, thick] (00) -- (04);
	\draw[-, thick] (03) -- (05);
	
	\node[rectangle, draw, dashed, minimum width=11em, minimum height=5.5em, below=0mm of 00.center, anchor=center] (AA2) {};
	\node[below=0em of AA2] (l2) {$({\bf \widetilde{H}_2}, {\bf \widetilde{A}}_2)$};
	
	% Connecting corruptions and representations
	\draw[-stealth, very thick, decoration={snake, pre length=0.01mm, segment length=2mm, amplitude=0.3mm, post length=1.5mm}, decorate,] (RR) -- node[above] {$\mathcal{E}_{\theta}$} (AA);

	\draw[-stealth, very thick, decoration={snake, pre length=0.01mm, segment length=2mm, amplitude=0.3mm, post length=1.5mm}, decorate,] (RR2) -- node[below] {$\mathcal{E}_{\phi}$} (AA2);
	
	% Online predictions
	\node[rectangle, thick, draw, minimum width=2em, minimum height=2em, right=11em of 0] (p0) {$\vec{\widetilde{z}}_1$};
	\node[rectangle, thick, draw, above right=0.1em and 3em of p0] (p1) {};
	\node[rectangle, thick, draw, above right= 0.8em and 0.5em of p0] (p2) {};
	\node[rectangle, thick, draw, left=of p0] (p3) {};
	\node[rectangle, thick, draw, below left=0.8em and 1.5em of p0] (p4) {};
	\node[rectangle, thick, draw, below right=0.8em and 3.3em of p0] (p5) {};
	
	\draw[-, thick] (p0) -- (p1);
	\draw[-, thick] (p0) -- (p2);
	\draw[-, thick] (p0) -- (p3);
	\draw[-, thick] (p4) -- (p3);
	
	\node[rectangle, draw, dashed, minimum width=11em, minimum height=5.5em, below=0mm of p0.center, anchor=center] (ZZ) {};
	\node[above=0em of ZZ] (l1) {$({\bf \widetilde{Z}_1}, {\bf \widetilde{A}_1})$};
	
	% Connecting representation and prediction
	\draw[-stealth, very thick, decoration={snake, pre length=0.01mm, segment length=2mm, amplitude=0.3mm, post length=1.5mm}, decorate,] (AA) -- node[above] {$p_{\theta}$} (ZZ);
	
	% EMA connection
	\coordinate[below=1em of $ (RR) !.5! (AA)$.below] (aux1);
    \coordinate[above=1em of $ (RR2) !.5! (AA2)$.above] (aux2);
	\draw[-stealth, very thick] (aux1) -- node[fill=white]{EMA} (aux2);
	
	% Loss
	\node[right=7em of 00, rectangle, draw, thick] (L2) {$ -\frac{2}{N}\sum\limits_{i=0}^{N - 1}\frac{\widetilde{\bZ}_{(1, i)} \widetilde{\bH}_{(2, i)}^{\top}}{\|\widetilde{\bZ}_{(1, i)}\| \|\widetilde{\bH}_{(2, i)}\|}$};
	
	% Connecting prediction and second representation to loss
	\draw[-stealth, very thick] (ZZ) -- (L2);
	\draw[-stealth, very thick] (AA2) -- node{$\|$} (L2);
	
	
\end{tikzpicture}

